STraM: A strategic network design model for national freight transport decarbonization

National freight transport models are valuable tools for assessing the impact of various policies and investments on achieving decarbonization targets under different future scenarios. However, these models struggle to address several critical elements necessary for strategic planning, such as the development and adoption of new fuel technologies over time, inertia in transport fleets, and uncertainty surrounding future transport costs. In this paper, we develop a strategic network design model, named STraM, that explicitly incorporates these key factors. STraM provides a network design plan that includes infrastructure investments and fuel technology decisions, aiming to achieve cost-effective decarbonization of the freight transport system. The model's output can be used as input for higher-resolution national freight transport models to yield results with greater operational detail. We demonstrate the application of STraM through a case study of Norway, offering valuable insights into the strategic planning of sustainable freight transport.

==> Figures/scenario_tree.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}

% Define variables for distances
\def\xd{2}      % x intervals
\def\yd{0.65}      % y intervals
\def\xn{-2}      % x null
\def\yn{6}      % y null
\def\vt{.2}      % Vertical distance in timeline

\begin{tikzpicture}[c/.style 2 args={insert path={node[n={#1}{#2}] (n#1#2){}}},
n/.style 2 args={circle,fill,inner sep=1pt}
]
%\path (\xn,\yn)[c={0}{0}];
%\path (\xn,\yn)[c={1}{1}]
\draw (\xn,\yn)[c={1}{1}] -- (\xn+1*\xd,\yn)[c={1}{2}] -- (\xn+2*\xd,\yn+3*\yd)[c={1}{3}] -- (\xn+3*\xd,\yn+3*\yd)[c={1}{4}] -- (\xn+4*\xd,\yn+3*\yd) [c={1}{5}] node[right]{HH};
\draw (\xn,\yn)[c={2}{1}] -- (\xn+1*\xd,\yn)[c={2}{2}] -- (\xn+2*\xd,\yn+2*\yd)[c={2}{3}] -- (\xn+3*\xd,\yn+2*\yd)[c={2}{4}] -- (\xn+4*\xd,\yn+2*\yd) [c={2}{5}] node[right]{HM};

\draw[loosely dotted, line width = 2pt] (\xn+2*\xd,\yn+0.5*\yd) -- (\xn+2*\xd,\yn+1.5*\yd);
\draw[loosely dotted, line width = 2pt] (\xn+3*\xd,\yn+0.5*\yd) -- (\xn+3*\xd,\yn+1.5*\yd);
\draw[loosely dotted, line width = 2pt] (\xn+4*\xd,\yn+0.5*\yd) -- (\xn+4*\xd,\yn+1.5*\yd);

\draw (\xn,\yn)[c={3}{1}] -- (\xn+1*\xd,\yn)[c={3}{2}] -- (\xn+2*\xd,\yn)[c={3}{3}] -- (\xn+3*\xd,\yn)[c={3}{4}] -- (\xn+4*\xd,\yn) [c={3}{5}] node[right]{MM};

\draw[loosely dotted, line width = 2pt] (\xn+2*\xd,\yn-.5*\yd) -- (\xn+2*\xd,\yn-1.5*\yd);
\draw[loosely dotted, line width = 2pt] (\xn+3*\xd,\yn-.5*\yd) -- (\xn+3*\xd,\yn-1.5*\yd);
\draw[loosely dotted, line width = 2pt] (\xn+4*\xd,\yn-.5*\yd) -- (\xn+4*\xd,\yn-1.5*\yd);

\draw (\xn,\yn)[c={4}{1}] -- (\xn+1*\xd,\yn)[c={4}{2}] -- (\xn+2*\xd,\yn-2*\yd)[c={4}{3}] -- (\xn+3*\xd,\yn-2*\yd)[c={4}{4}] -- (\xn+4*\xd,\yn-2*\yd) [c={4}{5}] node[right]{LM};
\draw (\xn,\yn)[c={4}{1}] -- (\xn+1*\xd,\yn)[c={4}{2}] -- (\xn+2*\xd,\yn-3*\yd)[c={4}{3}] -- (\xn+3*\xd,\yn-3*\yd)[c={4}{4}] -- (\xn+4*\xd,\yn-3*\yd) [c={4}{5}] node[right]{LL};

\draw (\xn,\yn-4*\yd) -- (\xn+\xd,\yn-4*\yd) -- (\xn+2*\xd,\yn-4*\yd) -- (\xn+3*\xd,\yn-4*\yd) -- (\xn+4*\xd,\yn-4*\yd);
    
\draw (\xn+0*\xd,\yn-4*\yd) -- (\xn+0*\xd,\yn-4*\yd+\vt);
\draw (\xn+1*\xd,\yn-4*\yd) -- (\xn+1*\xd,\yn-4*\yd+\vt);
\draw (\xn+2*\xd,\yn-4*\yd) -- (\xn+2*\xd,\yn-4*\yd+\vt);
\draw (\xn+3*\xd,\yn-4*\yd) -- (\xn+3*\xd,\yn-4*\yd+\vt);
\draw (\xn+4*\xd,\yn-4*\yd) -- (\xn+4*\xd,\yn-4*\yd+\vt);

\node[below] at (\xn+0*\xd,\yn-4*\yd)  {2023};
\node[below] at (\xn+1*\xd,\yn-4*\yd)  {2028};
\node[below] at (\xn+2*\xd,\yn-4*\yd)  {2034};
\node[below] at (\xn+3*\xd,\yn-4*\yd)  {2040};
\node[below] at (\xn+4*\xd,\yn-4*\yd)  {2050};

\end{tikzpicture}
%\end{document}
